Measurement of charged particle multiplicity distributions in DIS at HERA and its implication to entanglement entropy of partons

Charged particle multiplicity distributions in positron-proton deep inelastic scattering at a centre-of-mass energy $\sqrt{s}=319$ GeV are measured. The data are collected with the H1 detector at HERA corresponding to an integrated luminosity of $136$ pb${}^{-1}$. Charged particle multiplicities are measured as a function of photon virtuality $Q^2$, inelasticity $y$ and pseudorapidity $\eta$ in the laboratory and the hadronic centre-of-mass frames. Predictions from different Monte Carlo models are compared to the data. The first and second moments of the multiplicity distributions are determined and the KNO scaling behaviour is investigated. The multiplicity distributions as a function of $Q^2$ and the Bjorken variable $x_{\rm Bj}$ are converted to the hadron entropy $S_{\rm hadron}$, and predictions from a quantum entanglement model are tested.

==> (inline-0) <==
\begin{tabular}{|c|rrrrrrrrrrr|} 
   \multicolumn{12}{c}{\bf \normalsize \boldmath Mean multiplicity in DIS} \\
   \multicolumn{12}{c}{ \normalsize $|\eta_{_{\rm{lab}}}|<1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.4 & 0.39 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 4.8 & 0.2 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 5.9 & 0.15 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.3 & 0.13 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.4 & 0.24 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 5 & 0.16 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 6.2 & 0.12 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.7 & 0.12 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.4 & 0.34 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 5.1 & 0.22 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 6.6 & 0.15 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 7.3 & 0.14 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.1 & 0.38 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 5.1 & 0.24 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 6.8 & 0.18 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 7.8 & 0.21 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrrr|} 
   \multicolumn{12}{c}{\bf \normalsize \boldmath Mean multiplicity in DIS} \\
   \multicolumn{12}{c}{ \normalsize $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3 & 0.44 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 4.2 & 0.21 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 5.2 & 0.17 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.1 & 0.13 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3 & 0.23 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 4.3 & 0.17 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 5.4 & 0.14 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.3 & 0.12 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.1 & 0.36 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 4.5 & 0.22 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 5.7 & 0.17 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.6 & 0.16 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $\langle N \rangle$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $\langle N \rangle$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 2.8 & 0.42 & 4.7 & 1 & 3 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
101      & 4.5 & 0.27 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
147      & 5.9 & 0.2 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
205      & 6.8 & 0.22 & 3.8 & 1 & 1 & 2 & 2 & 1 & 1.5 & 0.5 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrrr|} 
   \multicolumn{12}{c}{\bf \normalsize \boldmath Variance of multiplicity distributions in DIS} \\
   \multicolumn{12}{c}{ \normalsize $|\eta_{_{\rm{lab}}}|<1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.6 & 2.3 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 5.8 & 0.71 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 10 & 0.42 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.46 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.5 & 0.89 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 5.5 & 0.74 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 9.7 & 0.41 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.43 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.7 & 1.4 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 5.9 & 0.89 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 9.3 & 0.57 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 15 & 0.53 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.6 & 1.1 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 5.7 & 0.99 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 9.2 & 0.73 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 14 & 0.7 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrrr|} 
   \multicolumn{12}{c}{\bf \normalsize \boldmath Variance of multiplicity distributions in DIS} \\
   \multicolumn{12}{c}{ \normalsize $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.5 & 2.8 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 6.6 & 0.53 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 11 & 0.41 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.44 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.4 & 0.73 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 6.1 & 0.59 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 11 & 0.38 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.34 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.6 & 1.4 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 6.2 & 0.73 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 11 & 0.5 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.55 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  & sys.8  \\ $\langle W \rangle$ & $Var(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle W \rangle$ & $Var(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
72      & 3.5 & 1.1 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
101      & 6 & 0.92 & 4.5 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 1  \\
147      & 11 & 0.67 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
205      & 16 & 0.6 & 6.4 & 1 & 5 & 2 & 2 & 1 & 2 & 1 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|c|rrrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Hadron entropy of multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
   &  &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.00033 & (-1.2,0.2)      & 2 & 0.19 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0007 & (-0.5,0.9)      & 1.9 & 0.2 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0014 & (0.2,1.6)      & 1.9 & 0.33 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
   &  &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.00034 & (-1.2,0.2)      & 2.1 & 0.14 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00066 & (-0.5,0.9)      & 2.1 & 0.15 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0013 & (0.2,1.6)      & 2.1 & 0.55 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
   &  &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.00068 & (-0.5,0.9)      & 2.1 & 0.14 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0013 & (0.2,1.6)      & 2.1 & 0.19 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
   &  &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $\eta_{\rm lab}$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.0013 & (0.2,1.6)      & 2.1 & 0.16 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrrr|} 
   \multicolumn{12}{c}{\bf \normalsize \boldmath Hadron entropy of multiplicity distributions in DIS} \\
   \multicolumn{12}{c}{ \normalsize $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $5<\qsq<10~\gevsq$ } \\
   \hline 
    &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\ $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.0014      & 2 & 0.33 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0007      & 2.3 & 0.089 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00033      & 2.6 & 0.06 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00017      & 2.7 & 0.053 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $10<\qsq<20~\gevsq$ } \\
   \hline 
    &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\ $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.0023      & 2 & 0.15 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0013      & 2.3 & 0.096 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00066      & 2.5 & 0.06 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00034      & 2.7 & 0.048 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $20<\qsq<40~\gevsq$ } \\
   \hline 
    &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\ $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.0052      & 2 & 0.27 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0026      & 2.3 & 0.14 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0013      & 2.6 & 0.081 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.00068      & 2.7 & 0.079 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
   \hline 
   \multicolumn{12}{|c|}{ \boldmath $40<\qsq<100~\gevsq$ } \\
   \hline 
    &  & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 & sys.8  \\ $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $\langle x_{\rm bj} \rangle$ & $S_{\rm{hadron}}$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) & sys.8 (\%)  \\
   \hline 
0.011      & 2 & 0.22 & 2.7 & 0 & 2 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0056      & 2.3 & 0.16 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0028      & 2.6 & 0.12 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
0.0013      & 2.7 & 0.097 & 2.1 & 0 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 1  \\
   \hline 
 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $|\eta_{_{\rm{lab}}}| < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\
   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
   \hline 
-0.5 & 0.5 & 0      & 0.046 & 5.9 & 23 & 1 & 22 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.094 & 2.9 & 23 & 1 & 22 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.2 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.16 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.052 & 2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0058 & 3.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00042 & 49 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\
   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
-0.5 & 0.5 & 0      & 0.0066 & 27 & 14 & 1 & 11 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.045 & 4 & 14 & 1 & 11 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.13 & 1.8 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.14 & 1.7 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.17 & 0.74 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.11 & 0.93 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.032 & 1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0024 & 3.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 8.8e-05 & 46 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\
   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
-0.5 & 0.5 & 0      & 0.025 & 4.6 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.051 & 2.9 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.078 & 2.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.093 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 0.74 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.11 & 0.78 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.06 & 0.56 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.012 & 1.5 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0014 & 7.6 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 2.6e-05 & 57 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.053 & 1.8 & 14 & 1 & 13 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.056 & 2.1 & 14 & 1 & 13 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.068 & 1.9 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.086 & 1.7 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.098 & 0.75 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.095 & 0.73 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.063 & 0.46 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.021 & 0.92 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0039 & 2.8 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00085 & 6.6 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 4e-05 & 47 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $|\eta_{_{\rm{lab}}}| < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) \\
   \hline 
-0.5 & 0.5 & 0      & 0.044 & 4.1 & 12 & 1 & 2 & 5 & 3 & 1 & 1 & 10  \\
0.5 & 1.5 & 1      & 0.099 & 2 & 12 & 1 & 2 & 5 & 3 & 1 & 1 & 10  \\
1.5 & 2.5 & 2      & 0.18 & 1.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.17 & 0.77 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.053 & 1.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.0064 & 3.8 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) \\
   \hline 
-0.5 & 0.5 & 0      & 0.0078 & 15 & 12 & 1 & 2 & 5 & 3 & 1 & 1 & 10  \\
0.5 & 1.5 & 1      & 0.031 & 4.5 & 12 & 1 & 2 & 5 & 3 & 1 & 1 & 10  \\
1.5 & 2.5 & 2      & 0.11 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.13 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.18 & 0.64 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.12 & 0.82 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.032 & 0.93 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0025 & 4.7 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 6.9e-05 & 94 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) \\
   \hline 
-0.5 & 0.5 & 0      & 0.0064 & 10 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.036 & 3.2 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.066 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.089 & 1.8 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 0.72 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.12 & 0.74 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.064 & 0.55 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.013 & 1.5 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0013 & 6.8 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 4.2e-05 & 38 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%) \\
   \hline 
-0.5 & 0.5 & 0      & 0.035 & 2.2 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.044 & 2.5 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.062 & 2.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.082 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.099 & 0.85 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.096 & 0.86 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.069 & 0.51 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.023 & 1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0052 & 2.7 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00068 & 6.7 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 2.7e-05 & 72 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $|\eta_{_{\rm{lab}}}| < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.046 & 4.4 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.11 & 2.6 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.18 & 1.8 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.15 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.056 & 2.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.0068 & 6.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.0097 & 15 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.03 & 5.8 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.089 & 2.4 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.14 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.17 & 0.86 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.12 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.038 & 1.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0028 & 6.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00016 & 41 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.0023 & 34 & 11 & 5 & 1 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.023 & 5.3 & 11 & 5 & 1 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.051 & 3.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.072 & 2.8 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 0.94 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.13 & 0.95 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
7.5 & 12 & 9.3      & 0.07 & 0.69 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
12 & 16 & 13      & 0.014 & 1.8 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
16 & 20 & 17      & 0.002 & 5.8 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 1.2e-05 & 30 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.02 & 4.5 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.024 & 5.2 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.048 & 3.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.071 & 2.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.098 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.1 & 1.1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.074 & 0.68 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.027 & 1.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0063 & 3.4 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00083 & 8.9 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 1.7e-05 & 1e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $|\eta_{_{\rm{lab}}}| < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.075 & 3.4 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.13 & 2.8 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.19 & 2.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.2 & 2.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.14 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.049 & 2.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0042 & 7.4 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.011 & 11 & 11 & 5 & 1 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.031 & 6.4 & 11 & 5 & 1 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.081 & 3.3 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.13 & 2.5 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.18 & 1.1 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.12 & 1.4 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.037 & 1.5 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0024 & 7.5 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 3.5e-05 & 67 & 11 & 2 & 5 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.003 & 30 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.016 & 8.3 & 9.5 & 1 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.037 & 5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.068 & 3.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 1.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.13 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.073 & 0.9 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.016 & 2.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0021 & 8 & 18 & 2 & 15 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 3.6e-05 & 52 & 18 & 2 & 15 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.0071 & 15 & 11 & 5 & 2 & 5 & 3 & 1 & 1 & 7  \\
0.5 & 1.5 & 1      & 0.014 & 16 & 11 & 5 & 2 & 5 & 3 & 1 & 1 & 7  \\
1.5 & 2.5 & 2      & 0.036 & 9.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.051 & 7.8 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.089 & 2.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.12 & 1.8 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.081 & 1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.032 & 1.8 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0066 & 4.3 & 18 & 2 & 15 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.0009 & 8.2 & 18 & 2 & 15 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 27      & 8.9e-06 & 45 & 18 & 2 & 15 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $-1.2 < \eta_{_{\rm{lab}}} < 0.2$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$} \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.52 & 0.43 & 13 & 1 & 11 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.29 & 0.84 & 13 & 1 & 11 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.14 & 1.4 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
2.5 & 3.5 & 3      & 0.038 & 3.1 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
3.5 & 5.5 & 4.4      & 0.0071 & 5.2 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.16 & 1 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.27 & 0.68 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.27 & 0.7 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
2.5 & 3.5 & 3      & 0.17 & 0.96 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
3.5 & 5.5 & 4.4      & 0.058 & 1.1 & 9.6 & 1 & 9 & 1 & 1 & 1 & 2 & 2  \\
5.5 & 7.5 & 6.4      & 0.0062 & 3.7 & 13 & 1 & 9 & 1 & 1 & 5 & 5 & 5  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.11 & 0.97 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.18 & 0.74 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.22 & 0.68 & 6.1 & 1 & 5 & 1 & 1 & 1 & 2 & 2  \\
2.5 & 3.5 & 3      & 0.2 & 0.74 & 6.1 & 1 & 5 & 1 & 1 & 1 & 2 & 2  \\
3.5 & 5.5 & 4.5      & 0.11 & 0.58 & 6.1 & 1 & 5 & 1 & 1 & 1 & 2 & 2  \\
5.5 & 7.5 & 6.4      & 0.032 & 1.2 & 10 & 2 & 5 & 1 & 1 & 5 & 5 & 5  \\
7.5 & 12 & 8.9      & 0.0027 & 2.8 & 10 & 2 & 5 & 1 & 1 & 5 & 5 & 5  \\
12 & 16 & 13      & 8.4e-05 & 85 & 10 & 2 & 5 & 1 & 1 & 5 & 5 & 5  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.16 & 0.55 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.18 & 0.6 & 8.1 & 1 & 5 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.19 & 0.66 & 4 & 1 & 2 & 1 & 1 & 1 & 2 & 2  \\
2.5 & 3.5 & 3      & 0.16 & 0.78 & 4 & 1 & 2 & 1 & 1 & 1 & 2 & 2  \\
3.5 & 5.5 & 4.5      & 0.1 & 0.53 & 4 & 1 & 2 & 1 & 1 & 1 & 2 & 2  \\
5.5 & 7.5 & 6.4      & 0.042 & 0.9 & 9.2 & 2 & 2 & 1 & 1 & 5 & 5 & 5  \\
7.5 & 12 & 9.2      & 0.0088 & 1.2 & 9.2 & 2 & 2 & 1 & 1 & 5 & 5 & 5  \\
12 & 16 & 13      & 0.00044 & 7.2 & 9.2 & 2 & 2 & 1 & 1 & 5 & 5 & 5  \\
16 & 20 & 17      & 2e-05 & 50 & 11 & 2 & 2 & 2 & 3 & 5 & 7 & 5  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $-0.5 < \eta_{_{\rm{lab}}} < 0.9$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.18 & 1.3 & 24 & 1 & 23 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.27 & 0.96 & 24 & 1 & 23 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.27 & 0.99 & 18 & 1 & 18 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 1.4 & 18 & 1 & 18 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.049 & 1.5 & 18 & 1 & 18 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.3      & 0.0043 & 6.5 & 20 & 1 & 18 & 1 & 1 & 5 & 5 & 3  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.11 & 1.5 & 13 & 1 & 12 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.19 & 0.93 & 13 & 1 & 12 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.23 & 0.84 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.2 & 0.95 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.11 & 0.75 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.027 & 1.7 & 13 & 1 & 10 & 1 & 1 & 5 & 5 & 3  \\
7.5 & 12 & 9      & 0.0028 & 4 & 13 & 1 & 10 & 1 & 1 & 5 & 5 & 3  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.18 & 0.66 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.18 & 0.71 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 0.76 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 0.89 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.096 & 0.63 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.04 & 1 & 9.5 & 2 & 5 & 1 & 1 & 5 & 5 & 3  \\
7.5 & 12 & 9.2      & 0.0087 & 1.5 & 9.5 & 2 & 5 & 1 & 1 & 5 & 5 & 3  \\
12 & 16 & 13      & 0.00046 & 8.3 & 9.5 & 2 & 5 & 1 & 1 & 5 & 5 & 3  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.2 & 0.48 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.61 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 0.64 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 0.76 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.092 & 0.55 & 10 & 1 & 10 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.039 & 0.92 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 3  \\
7.5 & 12 & 9.2      & 0.0095 & 1.2 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 3  \\
12 & 16 & 13      & 0.0011 & 4.7 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 3  \\
16 & 20 & 17      & 0.00011 & 28 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 3  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $0.2 < \eta_{_{\rm{lab}}} < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.1 & 2.4 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.19 & 1.4 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.21 & 1.4 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.11 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.03 & 2.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0022 & 5.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00015 & 70 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.17 & 1 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 1.1 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.19 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.4 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 0.93 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.042 & 1.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.0082 & 2.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0004 & 13 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 13      & -1.6e-06 & -6.3e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.21 & 0.6 & 21 & 1 & 20 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 0.9 & 21 & 1 & 20 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 0.92 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.14 & 1.1 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.092 & 0.78 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.04 & 1.3 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.0094 & 1.6 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.001 & 5.5 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00011 & 48 & 11 & 2 & 5 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.22 & 0.47 & 21 & 1 & 20 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 0.76 & 21 & 1 & 20 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 0.76 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.14 & 0.95 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.095 & 0.64 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.041 & 1.1 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.011 & 1.4 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0015 & 5.1 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00012 & 21 & 11 & 2 & 5 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $-1.2 < \eta_{_{\rm{lab}}} < 0.2$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.6 & 0.27 & 13 & 1 & 11 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.26 & 0.66 & 13 & 1 & 11 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.1 & 1.4 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.027 & 3.2 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.0021 & 6.7 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.18 & 0.67 & 13 & 1 & 12 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.26 & 0.58 & 13 & 1 & 12 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.26 & 0.62 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 0.86 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.057 & 0.92 & 9.5 & 1 & 9 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.0068 & 3.4 & 12 & 1 & 9 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.071 & 1.2 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 0.73 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.22 & 0.66 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 0.73 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 0.54 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.035 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0042 & 2.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 8.9e-05 & 27 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.13 & 0.59 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.65 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 0.73 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 0.87 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.11 & 0.61 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.048 & 0.99 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.011 & 1.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00061 & 6.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 1.1e-05 & 70 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $-0.5 < \eta_{_{\rm{lab}}} < 0.9$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.21 & 0.8 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.26 & 0.73 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.25 & 0.79 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 1.1 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.052 & 1.3 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.3      & 0.0055 & 6.6 & 8.9 & 1 & 5 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.068 & 1.7 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.86 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.22 & 0.76 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 0.8 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.12 & 0.61 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.034 & 1.4 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0027 & 4.3 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.13 & 0.69 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.68 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 0.74 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 0.88 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.11 & 0.62 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.046 & 1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.01 & 1.4 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00066 & 6.9 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.18 & 0.48 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.62 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 0.72 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 0.9 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.097 & 0.66 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.042 & 1.1 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.012 & 1.3 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0014 & 4.4 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 8.4e-05 & 21 & 11 & 2 & 5 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $0.2 < \eta_{_{\rm{lab}}} < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.075 & 2 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 1.2 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.22 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.13 & 0.88 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.032 & 2.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0035 & 4.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 5.1e-05 & 43 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.12 & 1.1 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 0.96 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.19 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.11 & 0.81 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.049 & 1.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.011 & 1.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00047 & 12 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.18 & 0.6 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.8 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 0.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.098 & 0.78 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.043 & 1.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.011 & 1.5 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0014 & 5.4 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 6.4e-05 & 41 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.2 & 0.49 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.15 & 0.84 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 0.87 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.098 & 0.75 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.045 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.011 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0017 & 5.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00022 & 18 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $-1.2 < \eta_{_{\rm{lab}}} < 0.2$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.76 & 0.24 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.18 & 1.1 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.045 & 2.9 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.0099 & 8.5 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.0016 & 35 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.25 & 0.66 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.27 & 0.73 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.23 & 0.86 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.14 & 1.3 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.044 & 1.5 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.005 & 5.7 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.054 & 1.8 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 1.1 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.21 & 0.93 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 0.96 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.14 & 0.66 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.042 & 1.4 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
7.5 & 12 & 8.9      & 0.0045 & 3 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
12 & 16 & 13      & 4.9e-05 & 36 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.094 & 1 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.15 & 0.97 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.17 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.12 & 0.77 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.057 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.014 & 1.5 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00071 & 7.7 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $-0.5 < \eta_{_{\rm{lab}}} < 0.9$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.27 & 0.8 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.27 & 0.92 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.23 & 1.1 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.13 & 1.6 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.044 & 1.8 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.3      & 0.0035 & 8.8 & 8.9 & 1 & 5 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.054 & 2.5 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 1.3 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.21 & 1 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 1.1 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.15 & 0.76 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.04 & 1.7 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.004 & 4.4 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.085 & 1.2 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.15 & 1 & 7.9 & 1 & 5 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.18 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 0.77 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.058 & 1.2 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
7.5 & 12 & 9.2      & 0.013 & 1.6 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
12 & 16 & 13      & 0.0011 & 8.1 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
16 & 20 & 13      & 1.3e-06 & 5.4e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.15 & 0.73 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 0.87 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.099 & 0.85 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.045 & 1.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.014 & 1.5 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0021 & 4.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00016 & 21 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $0.2 < \eta_{_{\rm{lab}}} < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.061 & 3.2 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 2 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.2 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.14 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.044 & 2.4 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0053 & 7 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.076 & 1.9 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 1.4 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.17 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.06 & 1.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.015 & 2.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00081 & 12 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 13      & 1e-05 & 2.6e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.14 & 0.92 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.17 & 1.1 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.047 & 1.6 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
7.5 & 12 & 9.2      & 0.014 & 1.8 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
12 & 16 & 13      & 0.0019 & 5.4 & 8 & 2 & 2 & 1 & 1 & 5 & 5 & 2  \\
16 & 20 & 17      & 0.00012 & 27 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.17 & 0.72 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.15 & 1.1 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 1.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.047 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.012 & 1.9 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0018 & 5.9 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00027 & 17 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $-1.2 < \eta_{_{\rm{lab}}} < 0.2$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.91 & 0.2 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.08 & 2.3 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.01 & 9.7 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.0019 & 32 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.44 & 0.47 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.27 & 0.89 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.16 & 1.4 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.079 & 2.3 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.022 & 3.2 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.0019 & 11 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.063 & 1.9 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 1.4 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.19 & 1.2 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 1.2 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.14 & 0.86 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.042 & 1.7 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0048 & 3.9 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.058 & 2.5 & 8.4 & 5 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.11 & 1.8 & 8.4 & 5 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 1.6 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.17 & 1.8 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.15 & 1 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.07 & 1.7 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.017 & 1.9 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00095 & 9.7 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 1.2e-05 & 64 & 10 & 2 & 3 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular} 
 \caption{Charged particle multiplicity distributions $P(N)$ measured in $ep$ DIS at $\sqrt{s}=319$\gev~with in the ranges of photon virtuality $40<\qsq<100~\gevsq$ and charged particle pseudorapidity range $-1.2<\eta_{_{\rm{lab}}}<0.2$, presented in four ranges of inelasticity $y$ as indicated. The phase-space is further restricted as shown in table \ref{tab:phasespace}.} 
 \label{tab:table_figure_5_a} 
  \end{center} 
   \end{table} 

 \begin{table}[tb] 
 \fontsize{7.5}{7.5}\selectfont
  \begin{center} 
   \begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $-0.5 < \eta_{_{\rm{lab}}} < 0.9$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.48 & 0.54 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.26 & 1.1 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.14 & 1.8 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.067 & 3.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.019 & 4.4 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.3      & 0.0014 & 20 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.067 & 2.3 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 1.6 & 6.9 & 1 & 3 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.2 & 1.4 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.4 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.14 & 0.99 & 4.2 & 1 & 3 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.041 & 2.1 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0044 & 4.7 & 7.9 & 1 & 3 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.042 & 2.7 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.1 & 1.7 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.15 & 1.5 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.17 & 1.5 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.15 & 0.87 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.076 & 1.3 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.018 & 1.7 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0013 & 8.2 & 9.1 & 2 & 5 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 13      & 8.5e-06 & 65 & 11 & 2 & 5 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.12 & 1.4 & 8.1 & 5 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 1.3 & 8.1 & 5 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.052 & 1.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.019 & 1.8 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0026 & 6.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0004 & 20 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular} 
 \caption{Charged particle multiplicity distributions $P(N)$ measured in $ep$ DIS at $\sqrt{s}=319$\gev~with in the ranges of photon virtuality $40<\qsq<100~\gevsq$ and charged particle pseudorapidity range $-0.5<\eta_{_{\rm{lab}}}<0.9$, presented in four ranges of inelasticity $y$ as indicated. The phase-space is further restricted as shown in table \ref{tab:phasespace}.} 
 \label{tab:table_figure_5_b} 
  \end{center} 
   \end{table} 

 \begin{table}[tb] 
 \fontsize{7.5}{7.5}\selectfont
  \begin{center} 
   \begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $0.2 < \eta_{_{\rm{lab}}} < 1.6$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.086 & 2.9 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.14 & 2.7 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.2 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.2 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.13 & 1.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.041 & 3.2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 8.9      & 0.0034 & 8.4 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.037 & 4.5 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.087 & 2.7 & 6.2 & 1 & 1 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.14 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.17 & 2.1 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.16 & 1.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.086 & 1.8 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.021 & 2.2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0012 & 11 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 13      & 4.3e-06 & 1e+02 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.1 & 1.5 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.15 & 1.5 & 6.5 & 1 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.18 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1.4 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.055 & 2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.019 & 2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0033 & 5.3 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00021 & 21 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.14 & 1.3 & 8.1 & 5 & 2 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.16 & 1.7 & 8.1 & 5 & 2 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.17 & 2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.15 & 2.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.049 & 2.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.014 & 2.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0024 & 6.8 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.00052 & 23 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular} 
 \caption{Charged particle multiplicity distributions $P(N)$ measured in $ep$ DIS at $\sqrt{s}=319$\gev~with in the ranges of photon virtuality $40<\qsq<100~\gevsq$ and charged particle pseudorapidity range $0.2<\eta_{_{\rm{lab}}}<1.6$, presented in four ranges of inelasticity $y$ as indicated. The phase-space is further restricted as shown in table \ref{tab:phasespace}.} 
 \label{tab:table_figure_5_c} 
  \end{center} 
   \end{table} 

 \begin{table}[tb] 
 \fontsize{7.5}{7.5}\selectfont
  \begin{center} 
   \begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.072 & 3.5 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.15 & 2.2 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.21 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.13 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.039 & 2.5 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0036 & 5.2 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.00038 & 59 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.064 & 2.7 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.082 & 2.4 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.13 & 1.9 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 1.7 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.14 & 0.86 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.087 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.024 & 1.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0018 & 4.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 3.4e-05 & 90 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.076 & 1.7 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.06 & 2.4 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.09 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.11 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.12 & 0.79 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.096 & 0.84 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.049 & 0.63 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0096 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0013 & 8.2 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 2.1e-05 & 56 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.066 & 1.5 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.5 & 1.5 & 1      & 0.06 & 2 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
1.5 & 2.5 & 2      & 0.074 & 1.8 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.087 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.099 & 0.75 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.093 & 0.75 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.059 & 0.48 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.019 & 0.93 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0036 & 2.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00078 & 6.6 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 4.3e-05 & 41 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.068 & 2.6 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.5 & 1.5 & 1      & 0.14 & 1.8 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
1.5 & 2.5 & 2      & 0.21 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.22 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.14 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.04 & 2.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0042 & 4.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.041 & 2.9 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.5 & 1.5 & 1      & 0.076 & 2.3 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
1.5 & 2.5 & 2      & 0.13 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.15 & 0.79 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.092 & 1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.023 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0021 & 5.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 2.4e-05 & 1e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.049 & 1.9 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.055 & 2.3 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.089 & 1.8 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.12 & 1.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.12 & 0.78 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.1 & 0.85 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.05 & 0.65 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.01 & 1.6 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0011 & 6.7 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 4.6e-05 & 22 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.054 & 1.6 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
0.5 & 1.5 & 1      & 0.052 & 2.3 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
1.5 & 2.5 & 2      & 0.072 & 2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.09 & 1.8 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 0.84 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.09 & 0.88 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.063 & 0.55 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.021 & 1.1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0048 & 2.9 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00058 & 6.9 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 1.4e-05 & 67 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.073 & 3.2 & 9.3 & 1 & 5 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.14 & 2.7 & 9.3 & 1 & 5 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.21 & 2.1 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.21 & 2.2 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.14 & 1.4 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.041 & 2.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.1      & 0.0056 & 6.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.03 & 4.8 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.066 & 3.5 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.13 & 2.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 2.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.16 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.095 & 1.4 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.028 & 1.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.002 & 7.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 7.4e-05 & 41 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.03 & 3.5 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.048 & 3.3 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.087 & 2.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.11 & 2.4 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 1.1 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.1 & 1.2 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
7.5 & 12 & 9.3      & 0.053 & 0.85 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
12 & 16 & 13      & 0.012 & 2 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
16 & 20 & 17      & 0.0014 & 6.6 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 1.2e-05 & 37 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.04 & 2.5 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.039 & 3.6 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.072 & 2.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.088 & 2.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.1 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.093 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.062 & 0.73 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.023 & 1.4 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0054 & 3.7 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00087 & 9.4 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 28      & 1.6e-05 & 1.1e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|cc|c|rrrrrrrrrr|} 
   \multicolumn{13}{c}{\bf \normalsize \boldmath Multiplicity distributions in DIS} \\
   \multicolumn{13}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.11 & 2.9 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.15 & 3.6 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.22 & 3 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.18 & 3.5 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.4      & 0.12 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.036 & 4.1 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9      & 0.0029 & 10 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.032 & 6.1 & 7.9 & 1 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.055 & 5.5 & 7.9 & 1 & 1 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.12 & 3.7 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.16 & 3.3 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.16 & 1.5 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.4      & 0.094 & 2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.2      & 0.028 & 2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.0018 & 8.5 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 2.3e-05 & 1.3e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.02 & 6 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.036 & 5.8 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.082 & 4.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.11 & 3.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.13 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.11 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.3      & 0.056 & 1.1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.013 & 2.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0019 & 7.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 21      & 2.9e-05 & 63 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{13}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
   \multicolumn{2}{|c|}{ } & & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7 \\ \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) \\
%   \multicolumn{2}{|c|}{multiplicity range} & $\langle N \rangle$ & $P(N)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)   \\
   \hline 
-0.5 & 0.5 & 0      & 0.027 & 5.3 & 9.5 & 5 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.5 & 1.5 & 1      & 0.035 & 6.3 & 9.5 & 5 & 2 & 5 & 3 & 1 & 1 & 5  \\
1.5 & 2.5 & 2      & 0.067 & 4.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.5 & 3.5 & 3      & 0.085 & 4.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
3.5 & 5.5 & 4.5      & 0.11 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
5.5 & 7.5 & 6.5      & 0.091 & 2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
7.5 & 12 & 9.4      & 0.064 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
12 & 16 & 13      & 0.026 & 2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
16 & 20 & 17      & 0.0053 & 4.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
20 & 26 & 22      & 0.00076 & 8.4 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
26 & 32 & 27      & 5.5e-06 & 47 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrr|} 
   \multicolumn{11}{c}{\bf \normalsize \boldmath KNO function of multiplicity distributions in DIS} \\
   \multicolumn{11}{c}{ \normalsize $5<\qsq<10~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.22 & 3.5 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.33      & 0.45 & 2.2 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.67      & 0.62 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
 1      & 0.63 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.5      & 0.4 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.1      & 0.12 & 2.5 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
 3      & 0.011 & 5.2 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
4.4      & 0.0011 & 59 & 12 & 1 & 10 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.27 & 2.7 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.24      & 0.34 & 2.4 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.48      & 0.55 & 1.9 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
0.72      & 0.66 & 1.7 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
1.1      & 0.6 & 0.86 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
1.5      & 0.36 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.2      & 0.1 & 1.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
3.1      & 0.0075 & 4.6 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
4.1      & 0.00014 & 90 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.4 & 1.7 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.19      & 0.32 & 2.4 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 2  \\
0.38      & 0.47 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.57      & 0.56 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.86      & 0.62 & 0.79 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.2      & 0.5 & 0.84 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
1.8      & 0.26 & 0.63 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.5      & 0.05 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
3.3      & 0.0069 & 8.2 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
4.1      & 0.00011 & 56 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.4 & 1.5 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.16      & 0.36 & 2 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.33      & 0.45 & 1.8 & 12 & 1 & 10 & 5 & 3 & 1 & 1 & 1  \\
0.49      & 0.53 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.74      & 0.6 & 0.75 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.1      & 0.57 & 0.75 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
1.5      & 0.36 & 0.48 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
2.2      & 0.12 & 0.93 & 13 & 2 & 10 & 1 & 1 & 5 & 5 & 1  \\
2.8      & 0.022 & 2.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
3.6      & 0.0048 & 6.6 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
4.6      & 0.00026 & 41 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrr|} 
   \multicolumn{11}{c}{\bf \normalsize \boldmath KNO function of multiplicity distributions in DIS} \\
   \multicolumn{11}{c}{ \normalsize $10<\qsq<20~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.21 & 2.6 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.33      & 0.42 & 1.8 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.66      & 0.64 & 1.5 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.98      & 0.66 & 1.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.5      & 0.41 & 1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
2.1      & 0.12 & 2.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
 3      & 0.013 & 4.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.17 & 2.9 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.23      & 0.33 & 2.3 & 7.1 & 1 & 2 & 5 & 3 & 1 & 1 & 3  \\
0.47      & 0.56 & 1.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.7      & 0.67 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
 1      & 0.67 & 0.79 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.5      & 0.4 & 1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.1      & 0.098 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
 3      & 0.0088 & 5.3 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
3.9      & 0.0001 & 1e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.27 & 1.9 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.18      & 0.3 & 2.3 & 6.5 & 1 & 1 & 5 & 3 & 1 & 1 & 2  \\
0.37      & 0.48 & 1.8 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.55      & 0.64 & 1.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.83      & 0.64 & 0.78 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
1.2      & 0.55 & 0.85 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
1.7      & 0.27 & 0.65 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
2.4      & 0.056 & 1.6 & 7.6 & 2 & 1 & 1 & 1 & 5 & 5 & 1  \\
3.2      & 0.006 & 6.7 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
 4      & 0.00025 & 22 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.34 & 1.6 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
0.16      & 0.33 & 2.3 & 6.7 & 1 & 2 & 5 & 3 & 1 & 1 & 2  \\
0.32      & 0.45 & 2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.48      & 0.57 & 1.8 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.71      & 0.64 & 0.84 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
 1      & 0.57 & 0.88 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
1.5      & 0.4 & 0.55 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.1      & 0.13 & 1.1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.7      & 0.03 & 2.9 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
3.5      & 0.0037 & 6.9 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
4.4      & 8.5e-05 & 67 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrr|} 
   \multicolumn{11}{c}{\bf \normalsize \boldmath KNO function of multiplicity distributions in DIS} \\
   \multicolumn{11}{c}{ \normalsize $20<\qsq<40~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.22 & 3.2 & 9.3 & 1 & 5 & 5 & 3 & 1 & 1 & 5  \\
0.33      & 0.42 & 2.7 & 9.3 & 1 & 5 & 5 & 3 & 1 & 1 & 5  \\
0.65      & 0.65 & 2.1 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
0.98      & 0.64 & 2.2 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
1.4      & 0.42 & 1.4 & 5.8 & 1 & 5 & 1 & 1 & 1 & 2 & 1  \\
2.1      & 0.12 & 2.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
 3      & 0.017 & 6.9 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.14 & 4.8 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.22      & 0.3 & 3.5 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.44      & 0.57 & 2.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.67      & 0.71 & 2.3 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.99      & 0.7 & 1.1 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.4      & 0.43 & 1.4 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
 2      & 0.13 & 1.5 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.9      & 0.009 & 7.2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
3.8      & 0.00033 & 41 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.17 & 3.5 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.18      & 0.27 & 3.3 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.35      & 0.49 & 2.6 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.53      & 0.64 & 2.4 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.79      & 0.72 & 1.1 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
1.1      & 0.59 & 1.2 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
1.6      & 0.3 & 0.85 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
2.3      & 0.065 & 2 & 7.8 & 2 & 1 & 1 & 1 & 5 & 5 & 2  \\
 3      & 0.0081 & 6.6 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
3.8      & 7e-05 & 37 & 9.6 & 2 & 1 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.26 & 2.5 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.15      & 0.26 & 3.6 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.3      & 0.47 & 2.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.46      & 0.58 & 2.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.68      & 0.68 & 1.2 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.98      & 0.61 & 1.2 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
1.4      & 0.41 & 0.73 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
 2      & 0.15 & 1.4 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.6      & 0.036 & 3.7 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
3.3      & 0.0057 & 9.4 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
4.2      & 0.00011 & 1.1e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
\begin{tabular}{|c|rrrrrrrrrr|} 
   \multicolumn{11}{c}{\bf \normalsize \boldmath KNO function of multiplicity distributions in DIS} \\
   \multicolumn{11}{c}{ \normalsize $40<\qsq<100~\gevsq$ and $0<\rap<4$ } \\
   \noalign{\vskip 2mm} 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.0375<y<0.075$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.32 & 2.9 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.36      & 0.42 & 3.6 & 9.3 & 5 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.72      & 0.61 & 3 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
1.1      & 0.51 & 3.5 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
1.6      & 0.33 & 2.2 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
2.3      & 0.1 & 4.1 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
3.2      & 0.0079 & 10 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.075<y<0.15$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.14 & 6.1 & 7.9 & 1 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.22      & 0.25 & 5.5 & 7.9 & 1 & 1 & 5 & 3 & 1 & 1 & 5  \\
0.44      & 0.54 & 3.7 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.66      & 0.71 & 3.3 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
0.99      & 0.74 & 1.5 & 3.2 & 1 & 1 & 1 & 1 & 1 & 2 & 1  \\
1.4      & 0.43 & 2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
 2      & 0.13 & 2 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
2.9      & 0.008 & 8.5 & 7.4 & 1 & 1 & 1 & 1 & 5 & 5 & 1  \\
3.7      & 0.0001 & 1.3e+02 & 9.8 & 2 & 2 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.15<y<0.3$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.12 & 6 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.17      & 0.21 & 5.8 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.34      & 0.48 & 4.1 & 8.1 & 1 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.51      & 0.67 & 3.5 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.76      & 0.76 & 1.6 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
1.1      & 0.64 & 1.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
1.6      & 0.33 & 1.1 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.2      & 0.079 & 2.6 & 7.8 & 2 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.9      & 0.011 & 7.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
3.6      & 0.00017 & 63 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
   \hline 
   \multicolumn{11}{|c|}{ \boldmath $0.3<y<0.6$ } \\
   \hline 
    & & stat. & sys.tot & sys.1 & sys.2 & sys.3 & sys.4 & sys.5 & sys.6 & sys.7  \\ $z$ & $\Psi(z)$ & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%) & (\%)  \\
%   $z$ & $\Psi(z)$ & stat. (\%) & sys.tot (\%) & sys.1 (\%) & sys.2 (\%) & sys.3 (\%) & sys.4 (\%) & sys.5 (\%) & sys.6 (\%) & sys.7 (\%)  \\
   \hline 
 0      & 0.19 & 5.3 & 9.5 & 5 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.15      & 0.24 & 6.3 & 9.5 & 5 & 2 & 5 & 3 & 1 & 1 & 5  \\
0.29      & 0.46 & 4.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.44      & 0.58 & 4.7 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.66      & 0.73 & 1.9 & 3.6 & 1 & 2 & 1 & 1 & 1 & 2 & 1  \\
0.95      & 0.62 & 2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
1.4      & 0.44 & 1.1 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
 2      & 0.17 & 2 & 7.6 & 1 & 2 & 1 & 1 & 5 & 5 & 1  \\
2.5      & 0.036 & 4.9 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
3.2      & 0.0052 & 8.4 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
 4      & 3.7e-05 & 47 & 14 & 2 & 10 & 2 & 3 & 5 & 7 & 1  \\
   \hline 
 \end{tabular}
